SuperAnimal pretrained pose estimation models for behavioral analysis

Quantification of behavior is critical in applications ranging from neuroscience, veterinary medicine and animal conservation efforts. A common key step for behavioral analysis is first extracting relevant keypoints on animals, known as pose estimation. However, reliable inference of poses currently requires domain knowledge and manual labeling effort to build supervised models. We present a series of technical innovations that enable a new method, collectively called SuperAnimal, to develop unified foundation models that can be used on over 45 species, without additional human labels. Concretely, we introduce a method to unify the keypoint space across differently labeled datasets (via our generalized data converter) and for training these diverse datasets in a manner such that they don't catastrophically forget keypoints given the unbalanced inputs (via our keypoint gradient masking and memory replay approaches). These models show excellent performance across six pose benchmarks. Then, to ensure maximal usability for end-users, we demonstrate how to fine-tune the models on differently labeled data and provide tooling for unsupervised video adaptation to boost performance and decrease jitter across frames. If the models are fine-tuned, we show SuperAnimal models are 10-100$\times$ more data efficient than prior transfer-learning-based approaches. We illustrate the utility of our models in behavioral classification in mice and gait analysis in horses. Collectively, this presents a data-efficient solution for animal pose estimation.

==> (inline-0) <==
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
           Method & Pre-trained Weights &  Data Ratio &    mAP &    RMSE &    Dataset & NE\_IID & NE\_OOD & Architecture \\
\midrule
        zero-shot &    SuperAnimal &   - & 68.038 &  12.971 &      AP-10K &      - &      - &    HRNetw32 \\
        zero-shot &    SuperAnimal &   - & 66.110 &  12.849 &      AP-10K &      - &      - &    AnimalTokenPose \\
        \hline
transfer learning &       ImageNet &   1.00 & 70.548 &  11.228 &      AP-10K &      - &      - &    HRNetw32 \\
    memory replay &    SuperAnimal &   1.00 & 80.113 &  11.296 &      AP-10K &      - &      - &    HRNetw32 \\
    \hline
    \hline
        zero-shot &         AP-10K &   - & 79.447 &   5.774 & AnimalPose &      - &      - &    HRNetw32 \\
        zero-shot &    SuperAnimal &   - & 84.639 &   4.884 & AnimalPose &      - &      - &    HRNetw32 \\
        zero-shot &    SuperAnimal &   - & 83.043 &   5.154 & AnimalPose &      - &      - &    AnimalTokenPose \\
        \hline
transfer learning &       ImageNet &   1.00 & 86.864 &   5.757 & AnimalPose &      - &      - &    HRNetw32 \\
      fine-tuning &         AP-10K &   1.00 & 86.794 &   4.860 & AnimalPose &      - &      - &    HRNetw32 \\
    memory replay &    SuperAnimal &   1.00 & 87.034 &   4.636 & AnimalPose &      - &      - &    HRNetw32 \\
    \hline
    \hline
        zero-shot &         AP-10K &   - & 65.729 &   4.929 &    Horse-10 &  0.296 &  0.287 &    HRNetw32 \\
        zero-shot &    SuperAnimal &   - & 71.205 &   3.958 &    Horse-10 &  0.227 &  0.228 &    HRNetw32 \\
        zero-shot &    SuperAnimal &   - & 68.977 &   4.081 &    Horse-10 &  0.239 &  0.233 &    AnimalTokenPose \\   
        \hline
transfer learning &       ImageNet &   0.01 &  0.934 &  46.255 &    Horse-10 &  2.369 &   2.36 &    HRNetw32 \\
transfer learning &       ImageNet &   1.00 & 90.516 &   1.837 &    Horse-10 &  0.036 &  0.135 &    HRNetw32 \\
      fine-tuning &         AP-10K &   0.01 & 66.284 &   5.029 &    Horse-10 &  0.286 &  0.285 &    HRNetw32 \\
      fine-tuning &         AP-10K &   1.00 & 93.973 &   1.220 &    Horse-10 &  0.036 &  0.083 &    HRNetw32 \\
    memory replay &    SuperAnimal &   0.01 & 73.366 &   3.719 &    Horse-10 &  0.209 &  0.202 &    HRNetw32 \\
    memory replay &    SuperAnimal &   1.00 & 95.165 &   1.153 &    Horse-10 &   0.040 &  0.073 &    HRNetw32 \\
    \hline
    \hline
        zero-shot &         AP-10K &   - & 40.389 &  37.417 &    iRodent &      - &      - &    HRNetw32 \\
        zero-shot &    SuperAnimal &   - & 58.557 &  33.496 &    iRodent &      - &      - &    HRNetw32 \\
        zero-shot &    SuperAnimal &   - & 55.415 &  34.666 &    iRodent &      - &      - &    AnimalTokenPose \\    
        \hline
transfer learning &         AP-10K &   0.01 & 12.910 &  92.649 &    iRodent &      - &      - &    HRNetw32 \\
transfer learning &       ImageNet &   0.01 &  0.785 & 152.225 &    iRodent &      - &      - &    HRNetw32 \\
transfer learning &       ImageNet &   1.00 & 58.857 &  35.651 &    iRodent &      - &      - &    HRNetw32 \\
      fine-tuning &         AP-10K &   0.01 & 43.144 &  37.704 &    iRodent &      - &      - &    HRNetw32 \\
      fine-tuning &         AP-10K &   1.00 & 61.635 &  26.758 &    iRodent &      - &      - &    HRNetw32 \\
    memory replay &    SuperAnimal &   0.01 & 60.853 &  31.801 &    iRodent &      - &      - &    HRNetw32 \\
    memory replay &    SuperAnimal &   1.00 & 72.971 &  24.884 &    iRodent &      - &      - &    HRNetw32 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
  \hline
 & Sum Sq & Mean Sq & NumDF & DenDF & F value & Pr($>$F) \\ 
  \hline
method & 4096.16 & 4096.16 & 1.00 & 1608.00 & 2636.32 & 0.0000 \\ 
  train data\_ratio & 4839.77 & 1209.94 & 4.00 & 1608.00 & 778.73 & 0.0000 \\ 
  method: train data\_ratio & 5040.49 & 1260.12 & 4.00 & 1608.00 & 811.02 & 0.0000 \\ 
   \hline
\end{tabular}
\begin{tabular}{lrrrrlr}
  \hline
contrast & estimate & SE & df & t.ratio & p.value & eff.size \\ 
  \hline
\multicolumn{7}{l}{train data\_ratio = 0.01}\\
fine-tune - (memory replay) & 1.0309 & 0.1385 & 1608 & 7.443 & $<$.0001 & 0.8270 \\ 
   \hline
\multicolumn{7}{l}{train data\_ratio = 0.05}\\
fine-tune - (memory replay) & 0.3025 & 0.1385 & 1608 & 2.184 & 0.0291 & 0.2427 \\ 
   \hline
\multicolumn{7}{l}{train data\_ratio = 0.1}\\
fine-tune - (memory replay) & 0.4444 & 0.1385 & 1608 & 3.209 & 0.0014 & 0.3566 \\ 
   \hline
\multicolumn{7}{l}{train data\_ratio = 0.5}\\
fine-tune - (memory replay) & 4.6420 & 0.1385 & 1608 & 33.516 & $<$.0001 & 3.7240 \\ 
   \hline
\multicolumn{7}{l}{train data\_ratio = 1}\\
fine-tune - (memory replay) & 9.4815 & 0.1385 & 1608 & 68.459 & $<$.0001 & 7.6065 \\ 
   \hline
\multicolumn{7}{l}{{\footnotesize Degrees-of-freedom method: kenward-roger}}\\
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\toprule
           method & pretrain\_model & train data\_ratio &     mAP &  RMSE \\
\midrule
      fine-tuning &    SuperAnimal &           0.01 &  98.813 & 2.518 \\
      fine-tuning &    SuperAnimal &           0.05 &  99.802 & 1.706 \\
      fine-tuning &    SuperAnimal &            0.1 &  99.892 & 1.439 \\
      fine-tuning &    SuperAnimal &            0.5 &  99.878 & 1.261 \\
      fine-tuning &    SuperAnimal &            1.0 &  99.925 & 1.234 \\
    memory replay &    SuperAnimal &           0.01 &  99.599 & 2.381 \\
    memory replay &    SuperAnimal &           0.05 &  99.765 & 1.954 \\
    memory replay &    SuperAnimal &            0.1 &  99.929 & 1.538 \\
    memory replay &    SuperAnimal &            0.5 &  99.778 & 1.293 \\
    memory replay &    SuperAnimal &            1.0 &  99.868 & 1.210 \\
transfer learning &       ImageNet &           0.01 &  91.458 & 7.001 \\
transfer learning &       ImageNet &           0.05 &  98.930 & 2.162 \\
transfer learning &       ImageNet &            0.1 &  99.273 & 1.565 \\
transfer learning &       ImageNet &            0.5 &  99.179 & 1.424 \\
transfer learning &       ImageNet &            1.0 & 100.000 & 1.131 \\
transfer learning &    SuperAnimal &           0.01 &  96.612 & 4.400 \\
transfer learning &    SuperAnimal &           0.05 &  99.605 & 1.818 \\
transfer learning &    SuperAnimal &            0.1 &  99.753 & 1.468 \\
transfer learning &    SuperAnimal &            0.5 &  99.252 & 1.463 \\
transfer learning &    SuperAnimal &            1.0 &  99.798 & 1.184 \\
        zero-shot &    SuperAnimal &            1.0 &  95.219 & 4.881 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\toprule
           method & pretrain\_model & train data\_ratio &    mAP &   RMSE \\
\midrule
      fine-tuning &    SuperAnimal &           0.01 & 88.516 &  9.196 \\
      fine-tuning &    SuperAnimal &           0.05 & 92.695 &  4.314 \\
      fine-tuning &    SuperAnimal &            0.1 & 97.543 &  2.865 \\
      fine-tuning &    SuperAnimal &            0.5 & 98.650 &  2.136 \\
      fine-tuning &    SuperAnimal &            1.0 & 99.021 &  2.020 \\
    memory replay &    SuperAnimal &           0.01 & 90.320 &  5.850 \\
    memory replay &    SuperAnimal &           0.05 & 93.569 &  4.188 \\
    memory replay &    SuperAnimal &            0.1 & 97.744 &  2.864 \\
    memory replay &    SuperAnimal &            0.5 & 98.618 &  2.184 \\
    memory replay &    SuperAnimal &            1.0 & 98.547 &  2.103 \\
transfer learning &       ImageNet &           0.01 & 26.116 & 31.562 \\
transfer learning &       ImageNet &           0.05 & 83.369 &  6.927 \\
transfer learning &       ImageNet &            0.1 & 92.747 &  4.206 \\
transfer learning &       ImageNet &            0.5 & 98.525 &  2.205 \\
transfer learning &       ImageNet &            1.0 & 97.730 &  2.276 \\
transfer learning &    SuperAnimal &           0.01 & 79.292 &  8.740 \\
transfer learning &    SuperAnimal &           0.05 & 89.499 &  4.868 \\
transfer learning &    SuperAnimal &            0.1 & 95.266 &  3.416 \\
transfer learning &    SuperAnimal &            0.5 & 97.838 &  2.246 \\
transfer learning &    SuperAnimal &            1.0 & 98.825 &  2.052 \\
        zero-shot &    SuperAnimal &            1.0 & 76.139 &  9.013 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
  \hline
 & Sum Sq & Mean Sq & NumDF & DenDF & F value & Pr($>$F) \\ 
  \hline
method & 510.45 & 127.61 & 4.00 & 48.00 & 23.33 & 0.0000 \\ 
  data\_ratio & 927.34 & 231.83 & 4.00 & 48.00 & 42.39 & 0.0000 \\ 
  method:data\_ratio & 1180.53 & 73.78 & 16.00 & 48.00 & 13.49 & 0.0000 \\ 
   \hline
\end{tabular}
\end{table}

\begin{longtable}{lrrrrlr}
\caption{\label{contrasts_topview_trimouse}Pairwise contrasts adjusted with Tukey's method for the top-down SuperAnimal-TopViewMouse \textbf{TriMouse} benchmark mixed model.
} \\
\hline
contrast & estimate & SE & df & t.ratio & p.value & eff.size \\ 
  \hline
\multicolumn{7}{l}{train data\_ratio = 0.01}\\
(ImageNet transfer learning) - SuperAnimal fine-tune & 22.3653 & 1.9095 & 48 & 11.713 & $<$.0001 & 9.5633 \\ 
  (ImageNet transfer learning) - (SuperAnimal memory replay) & 25.7114 & 1.9095 & 48 & 13.465 & $<$.0001 & 10.9940 \\ 
  (ImageNet transfer learning) - (SuperAnimal transfer learning) & 22.8212 & 1.9095 & 48 & 11.951 & $<$.0001 & 9.7582 \\ 
  (ImageNet transfer learning) - SuperAnimal zero-shot & 22.5486 & 1.9095 & 48 & 11.809 & $<$.0001 & 9.6416 \\ 
  SuperAnimal fine-tune - (SuperAnimal memory replay) & 3.3461 & 1.9095 & 48 & 1.752 & 0.4128 & 1.4308 \\ 
  SuperAnimal fine-tune - (SuperAnimal transfer learning) & 0.4558 & 1.9095 & 48 & 0.239 & 0.9993 & 0.1949 \\ 
  SuperAnimal fine-tune - SuperAnimal zero-shot & 0.1833 & 1.9095 & 48 & 0.096 & 1.0000 & 0.0784 \\ 
  (SuperAnimal memory replay) - (SuperAnimal transfer learning) & -2.8903 & 1.9095 & 48 & -1.514 & 0.5589 & -1.2359 \\ 
  (SuperAnimal memory replay) - SuperAnimal zero-shot & -3.1628 & 1.9095 & 48 & -1.656 & 0.4700 & -1.3524 \\ 
  (SuperAnimal transfer learning) - SuperAnimal zero-shot & -0.2726 & 1.9095 & 48 & -0.143 & 0.9999 & -0.1165 \\ 
   \hline
\multicolumn{7}{l}{train data\_ratio = 0.05}\\
(ImageNet transfer learning) - SuperAnimal fine-tune & 2.6133 & 1.9095 & 48 & 1.369 & 0.6503 & 1.1174 \\ 
  (ImageNet transfer learning) - (SuperAnimal memory replay) & 2.7392 & 1.9095 & 48 & 1.434 & 0.6089 & 1.1712 \\ 
  (ImageNet transfer learning) - (SuperAnimal transfer learning) & 2.0592 & 1.9095 & 48 & 1.078 & 0.8167 & 0.8805 \\ 
  (ImageNet transfer learning) - SuperAnimal zero-shot & -2.0860 & 1.9095 & 48 & -1.092 & 0.8095 & -0.8920 \\ 
  SuperAnimal fine-tune - (SuperAnimal memory replay) & 0.1259 & 1.9095 & 48 & 0.066 & 1.0000 & 0.0538 \\ 
  SuperAnimal fine-tune - (SuperAnimal transfer learning) & -0.5541 & 1.9095 & 48 & -0.290 & 0.9984 & -0.2369 \\ 
  SuperAnimal fine-tune - SuperAnimal zero-shot & -4.6993 & 1.9095 & 48 & -2.461 & 0.1169 & -2.0094 \\ 
  (SuperAnimal memory replay) - (SuperAnimal transfer learning) & -0.6800 & 1.9095 & 48 & -0.356 & 0.9964 & -0.2908 \\ 
  (SuperAnimal memory replay) - SuperAnimal zero-shot & -4.8252 & 1.9095 & 48 & -2.527 & 0.1015 & -2.0632 \\ 
  (SuperAnimal transfer learning) - SuperAnimal zero-shot & -4.1452 & 1.9095 & 48 & -2.171 & 0.2083 & -1.7725 \\ 
   \hline
\multicolumn{7}{l}{train data\_ratio = 0.1}\\
(ImageNet transfer learning) - SuperAnimal fine-tune & 1.3415 & 1.9095 & 48 & 0.703 & 0.9549 & 0.5736 \\ 
  (ImageNet transfer learning) - (SuperAnimal memory replay) & 1.3425 & 1.9095 & 48 & 0.703 & 0.9548 & 0.5740 \\ 
  (ImageNet transfer learning) - (SuperAnimal transfer learning) & 0.7902 & 1.9095 & 48 & 0.414 & 0.9936 & 0.3379 \\ 
  (ImageNet transfer learning) - SuperAnimal zero-shot & -4.8068 & 1.9095 & 48 & -2.517 & 0.1036 & -2.0553 \\ 
  SuperAnimal fine-tune - (SuperAnimal memory replay) & 0.0010 & 1.9095 & 48 & 0.000 & 1.0000 & 0.0004 \\ 
  SuperAnimal fine-tune - (SuperAnimal transfer learning) & -0.5513 & 1.9095 & 48 & -0.289 & 0.9984 & -0.2357 \\ 
  SuperAnimal fine-tune - SuperAnimal zero-shot & -6.1483 & 1.9095 & 48 & -3.220 & 0.0186 & -2.6290 \\ 
  (SuperAnimal memory replay) - (SuperAnimal transfer learning) & -0.5523 & 1.9095 & 48 & -0.289 & 0.9984 & -0.2361 \\ 
  (SuperAnimal memory replay) - SuperAnimal zero-shot & -6.1492 & 1.9095 & 48 & -3.220 & 0.0186 & -2.6294 \\ 
  (SuperAnimal transfer learning) - SuperAnimal zero-shot & -5.5970 & 1.9095 & 48 & -2.931 & 0.0394 & -2.3932 \\ 
   \hline
\multicolumn{7}{l}{train data\_ratio = 0.5}\\
(ImageNet transfer learning) - SuperAnimal fine-tune & 0.0686 & 1.9095 & 48 & 0.036 & 1.0000 & 0.0293 \\ 
  (ImageNet transfer learning) - (SuperAnimal memory replay) & 0.0210 & 1.9095 & 48 & 0.011 & 1.0000 & 0.0090 \\ 
  (ImageNet transfer learning) - (SuperAnimal transfer learning) & -0.0409 & 1.9095 & 48 & -0.021 & 1.0000 & -0.0175 \\ 
  (ImageNet transfer learning) - SuperAnimal zero-shot & -6.8083 & 1.9095 & 48 & -3.565 & 0.0071 & -2.9112 \\ 
  SuperAnimal fine-tune - (SuperAnimal memory replay) & -0.0477 & 1.9095 & 48 & -0.025 & 1.0000 & -0.0204 \\ 
  SuperAnimal fine-tune - (SuperAnimal transfer learning) & -0.1095 & 1.9095 & 48 & -0.057 & 1.0000 & -0.0468 \\ 
  SuperAnimal fine-tune - SuperAnimal zero-shot & -6.8769 & 1.9095 & 48 & -3.601 & 0.0064 & -2.9405 \\ 
  (SuperAnimal memory replay) - (SuperAnimal transfer learning) & -0.0618 & 1.9095 & 48 & -0.032 & 1.0000 & -0.0264 \\ 
  (SuperAnimal memory replay) - SuperAnimal zero-shot & -6.8293 & 1.9095 & 48 & -3.576 & 0.0069 & -2.9201 \\ 
  (SuperAnimal transfer learning) - SuperAnimal zero-shot & -6.7674 & 1.9095 & 48 & -3.544 & 0.0076 & -2.8937 \\ 
   \hline
\multicolumn{7}{l}{train data\_ratio = 1}\\
(ImageNet transfer learning) - SuperAnimal fine-tune & 0.2566 & 1.9095 & 48 & 0.134 & 0.9999 & 0.1097 \\ 
  (ImageNet transfer learning) - (SuperAnimal memory replay) & 0.1731 & 1.9095 & 48 & 0.091 & 1.0000 & 0.0740 \\ 
  (ImageNet transfer learning) - (SuperAnimal transfer learning) & 0.2240 & 1.9095 & 48 & 0.117 & 1.0000 & 0.0958 \\ 
  (ImageNet transfer learning) - SuperAnimal zero-shot & -6.7367 & 1.9095 & 48 & -3.528 & 0.0079 & -2.8806 \\ 
  SuperAnimal fine-tune - (SuperAnimal memory replay) & -0.0835 & 1.9095 & 48 & -0.044 & 1.0000 & -0.0357 \\ 
  SuperAnimal fine-tune - (SuperAnimal transfer learning) & -0.0327 & 1.9095 & 48 & -0.017 & 1.0000 & -0.0140 \\ 
  SuperAnimal fine-tune - SuperAnimal zero-shot & -6.9933 & 1.9095 & 48 & -3.662 & 0.0054 & -2.9903 \\ 
  (SuperAnimal memory replay) - (SuperAnimal transfer learning) & 0.0509 & 1.9095 & 48 & 0.027 & 1.0000 & 0.0217 \\ 
  (SuperAnimal memory replay) - SuperAnimal zero-shot & -6.9098 & 1.9095 & 48 & -3.619 & 0.0061 & -2.9546 \\ 
  (SuperAnimal transfer learning) - SuperAnimal zero-shot & -6.9606 & 1.9095 & 48 & -3.645 & 0.0057 & -2.9763 \\ 
   \hline
\multicolumn{7}{l}{{\footnotesize Degrees-of-freedom method: kenward-roger}}\\

\multicolumn{7}{l}{{\footnotesize P value adjustment: tukey method for comparing a family of 5 estimates}}\\

\end{longtable}
\begin{tabular}{lrrrrrr}
  \hline
 & Sum Sq & Mean Sq & NumDF & DenDF & F value & Pr($>$F) \\ 
  \hline
method & 845.14 & 211.29 & 4.00 & 48.00 & 46.06 & 0.0000 \\ 
  train data\_ratio & 839.85 & 209.96 & 4.00 & 48.00 & 45.78 & 0.0000 \\ 
  method:train data\_ratio & 407.57 & 25.47 & 16.00 & 48.00 & 5.55 & 0.0000 \\ 
   \hline
\end{tabular}
\begin{tabular}{lrrrrlr}
  \hline
contrast & estimate & SE & df & t.ratio & p.value & eff.size \\ 
  \hline
\multicolumn{7}{l}{train data\_ratio = 0.01}\\
ImageNet transfer learning - (SuperAnimal memory replay) & 10.4477 & 1.7487 & 48 & 5.975 & $<$.0001 & 4.8783 \\ 
  ImageNet transfer learning - SuperAnimal fine-tune & 6.5661 & 1.7487 & 48 & 3.755 & 0.0041 & 3.0659 \\ 
  ImageNet transfer learning - SuperAnimal transfer learning & 0.7263 & 1.7487 & 48 & 0.415 & 0.9936 & 0.3391 \\ 
  ImageNet transfer learning - (zero-shot) & 3.8184 & 1.7487 & 48 & 2.184 & 0.2034 & 1.7829 \\ 
  (SuperAnimal memory replay) - SuperAnimal fine-tune & -3.8816 & 1.7487 & 48 & -2.220 & 0.1900 & -1.8124 \\ 
  (SuperAnimal memory replay) - SuperAnimal transfer learning & -9.7214 & 1.7487 & 48 & -5.559 & $<$.0001 & -4.5391 \\ 
  (SuperAnimal memory replay) - (zero-shot) & -6.6293 & 1.7487 & 48 & -3.791 & 0.0037 & -3.0954 \\ 
  SuperAnimal fine-tune - SuperAnimal transfer learning & -5.8398 & 1.7487 & 48 & -3.340 & 0.0135 & -2.7267 \\ 
  SuperAnimal fine-tune - (zero-shot) & -2.7477 & 1.7487 & 48 & -1.571 & 0.5226 & -1.2830 \\ 
  SuperAnimal transfer learning - (zero-shot) & 3.0921 & 1.7487 & 48 & 1.768 & 0.4036 & 1.4438 \\ 
   \hline
\multicolumn{7}{l}{train data\_ratio = 0.05}\\
ImageNet transfer learning - (SuperAnimal memory replay) & 6.4436 & 1.7487 & 48 & 3.685 & 0.0050 & 3.0087 \\ 
  ImageNet transfer learning - SuperAnimal fine-tune & 4.5692 & 1.7487 & 48 & 2.613 & 0.0839 & 2.1335 \\ 
  ImageNet transfer learning - SuperAnimal transfer learning & -0.0791 & 1.7487 & 48 & -0.045 & 1.0000 & -0.0370 \\ 
  ImageNet transfer learning - (zero-shot) & -2.5675 & 1.7487 & 48 & -1.468 & 0.5876 & -1.1988 \\ 
  (SuperAnimal memory replay) - SuperAnimal fine-tune & -1.8744 & 1.7487 & 48 & -1.072 & 0.8199 & -0.8752 \\ 
  (SuperAnimal memory replay) - SuperAnimal transfer learning & -6.5228 & 1.7487 & 48 & -3.730 & 0.0044 & -3.0456 \\ 
  (SuperAnimal memory replay) - (zero-shot) & -9.0111 & 1.7487 & 48 & -5.153 & $<$.0001 & -4.2075 \\ 
  SuperAnimal fine-tune - SuperAnimal transfer learning & -4.6484 & 1.7487 & 48 & -2.658 & 0.0757 & -2.1704 \\ 
  SuperAnimal fine-tune - (zero-shot) & -7.1367 & 1.7487 & 48 & -4.081 & 0.0015 & -3.3323 \\ 
  SuperAnimal transfer learning - (zero-shot) & -2.4883 & 1.7487 & 48 & -1.423 & 0.6162 & -1.1619 \\ 
   \hline
\multicolumn{7}{l}{train data\_ratio = 0.1}\\
ImageNet transfer learning - (SuperAnimal memory replay) & 2.1848 & 1.7487 & 48 & 1.249 & 0.7227 & 1.0201 \\ 
  ImageNet transfer learning - SuperAnimal fine-tune & 2.8322 & 1.7487 & 48 & 1.620 & 0.4925 & 1.3224 \\ 
  ImageNet transfer learning - SuperAnimal transfer learning & 1.3784 & 1.7487 & 48 & 0.788 & 0.9328 & 0.6436 \\ 
  ImageNet transfer learning - (zero-shot) & -8.0313 & 1.7487 & 48 & -4.593 & 0.0003 & -3.7500 \\ 
  (SuperAnimal memory replay) - SuperAnimal fine-tune & 0.6474 & 1.7487 & 48 & 0.370 & 0.9959 & 0.3023 \\ 
  (SuperAnimal memory replay) - SuperAnimal transfer learning & -0.8064 & 1.7487 & 48 & -0.461 & 0.9904 & -0.3765 \\ 
  (SuperAnimal memory replay) - (zero-shot) & -10.2161 & 1.7487 & 48 & -5.842 & $<$.0001 & -4.7701 \\ 
  SuperAnimal fine-tune - SuperAnimal transfer learning & -1.4538 & 1.7487 & 48 & -0.831 & 0.9195 & -0.6788 \\ 
  SuperAnimal fine-tune - (zero-shot) & -10.8635 & 1.7487 & 48 & -6.212 & $<$.0001 & -5.0724 \\ 
  SuperAnimal transfer learning - (zero-shot) & -9.4097 & 1.7487 & 48 & -5.381 & $<$.0001 & -4.3936 \\ 
   \hline
\multicolumn{7}{l}{train data\_ratio = 0.5}\\
ImageNet transfer learning - (SuperAnimal memory replay) & -0.5671 & 1.7487 & 48 & -0.324 & 0.9975 & -0.2648 \\ 
  ImageNet transfer learning - SuperAnimal fine-tune & -0.3719 & 1.7487 & 48 & -0.213 & 0.9995 & -0.1736 \\ 
  ImageNet transfer learning - SuperAnimal transfer learning & -0.2698 & 1.7487 & 48 & -0.154 & 0.9999 & -0.1260 \\ 
  ImageNet transfer learning - (zero-shot) & -11.6266 & 1.7487 & 48 & -6.649 & $<$.0001 & -5.4287 \\ 
  (SuperAnimal memory replay) - SuperAnimal fine-tune & 0.1952 & 1.7487 & 48 & 0.112 & 1.0000 & 0.0912 \\ 
  (SuperAnimal memory replay) - SuperAnimal transfer learning & 0.2973 & 1.7487 & 48 & 0.170 & 0.9998 & 0.1388 \\ 
  (SuperAnimal memory replay) - (zero-shot) & -11.0595 & 1.7487 & 48 & -6.325 & $<$.0001 & -5.1639 \\ 
  SuperAnimal fine-tune - SuperAnimal transfer learning & 0.1021 & 1.7487 & 48 & 0.058 & 1.0000 & 0.0477 \\ 
  SuperAnimal fine-tune - (zero-shot) & -11.2548 & 1.7487 & 48 & -6.436 & $<$.0001 & -5.2551 \\ 
  SuperAnimal transfer learning - (zero-shot) & -11.3568 & 1.7487 & 48 & -6.495 & $<$.0001 & -5.3028 \\ 
   \hline
\multicolumn{7}{l}{train data\_ratio = 1.0}\\
ImageNet transfer learning - (SuperAnimal memory replay) & -0.7258 & 1.7487 & 48 & -0.415 & 0.9936 & -0.3389 \\ 
  ImageNet transfer learning - SuperAnimal fine-tune & -0.6376 & 1.7487 & 48 & -0.365 & 0.9961 & -0.2977 \\ 
  ImageNet transfer learning - SuperAnimal transfer learning & -0.4115 & 1.7487 & 48 & -0.235 & 0.9993 & -0.1921 \\ 
  ImageNet transfer learning - (zero-shot) & -11.9770 & 1.7487 & 48 & -6.849 & $<$.0001 & -5.5923 \\ 
  (SuperAnimal memory replay) - SuperAnimal fine-tune & 0.0882 & 1.7487 & 48 & 0.050 & 1.0000 & 0.0412 \\ 
  (SuperAnimal memory replay) - SuperAnimal transfer learning & 0.3143 & 1.7487 & 48 & 0.180 & 0.9998 & 0.1468 \\ 
  (SuperAnimal memory replay) - (zero-shot) & -11.2512 & 1.7487 & 48 & -6.434 & $<$.0001 & -5.2535 \\ 
  SuperAnimal fine-tune - SuperAnimal transfer learning & 0.2261 & 1.7487 & 48 & 0.129 & 0.9999 & 0.1056 \\ 
  SuperAnimal fine-tune - (zero-shot) & -11.3395 & 1.7487 & 48 & -6.485 & $<$.0001 & -5.2946 \\ 
  SuperAnimal transfer learning - (zero-shot) & -11.5656 & 1.7487 & 48 & -6.614 & $<$.0001 & -5.4002 \\ 
   \hline
\multicolumn{7}{l}{{\footnotesize Degrees-of-freedom method: kenward-roger}}\\

\multicolumn{7}{l}{{\footnotesize P value adjustment: tukey method for comparing a family of 5 estimates}}\\
\end{tabular}
\begin{tabular}{lrrrrrr}
  \hline
 & Sum Sq & Mean Sq & NumDF & DenDF & F value & Pr($>$F) \\ 
  \hline
method & 109.24 & 27.31 & 4.00 & 48.00 & 74.19 & 0.0000 \\ 
  data\_ratio & 54.02 & 13.51 & 4.00 & 48.00 & 36.69 & 0.0000 \\ 
  method:data\_ratio & 45.72 & 2.86 & 16.00 & 48.00 & 7.76 & 0.0000 \\ 
   \hline
\end{tabular}
\end{table}

\begin{longtable}{lrrrrlr}
\caption{\label{contrasts_topview_openfield}Pairwise contrasts adjusted with Tukey's method for the top-down SuperAnimal-TopViewMouse DLC-Openfield benchmark mixed model.
} \\
  \hline
contrast & estimate & SE & df & t.ratio & p.value & eff.size \\ 
  \hline
\multicolumn{7}{l}{train data\_ratio = 0.01}\\
(ImageNet transfer learning) - SuperAnimal fine-tune & 4.4830 & 0.4954 & 48 & 9.050 & $<$.0001 & 7.3890 \\ 
  (ImageNet transfer learning) - (SuperAnimal memory replay) & 4.6197 & 0.4954 & 48 & 9.326 & $<$.0001 & 7.6143 \\ 
  (ImageNet transfer learning) - (SuperAnimal transfer learning) & 2.6006 & 0.4954 & 48 & 5.250 & $<$.0001 & 4.2864 \\ 
  (ImageNet transfer learning) - SuperAnimal zero-shot & 2.1198 & 0.4954 & 48 & 4.279 & 0.0008 & 3.4940 \\ 
  SuperAnimal fine-tune - (SuperAnimal memory replay) & 0.1367 & 0.4954 & 48 & 0.276 & 0.9987 & 0.2254 \\ 
  SuperAnimal fine-tune - (SuperAnimal transfer learning) & -1.8824 & 0.4954 & 48 & -3.800 & 0.0036 & -3.1026 \\ 
  SuperAnimal fine-tune - SuperAnimal zero-shot & -2.3631 & 0.4954 & 48 & -4.770 & 0.0002 & -3.8950 \\ 
  (SuperAnimal memory replay) - (SuperAnimal transfer learning) & -2.0191 & 0.4954 & 48 & -4.076 & 0.0015 & -3.3279 \\ 
  (SuperAnimal memory replay) - SuperAnimal zero-shot & -2.4998 & 0.4954 & 48 & -5.046 & 0.0001 & -4.1203 \\ 
  (SuperAnimal transfer learning) - SuperAnimal zero-shot & -0.4808 & 0.4954 & 48 & -0.970 & 0.8670 & -0.7924 \\ 
   \hline
\multicolumn{7}{l}{train data\_ratio = 0.05}\\
(ImageNet transfer learning) - SuperAnimal fine-tune & 0.4564 & 0.4954 & 48 & 0.921 & 0.8873 & 0.7522 \\ 
  (ImageNet transfer learning) - (SuperAnimal memory replay) & 0.2083 & 0.4954 & 48 & 0.421 & 0.9932 & 0.3434 \\ 
  (ImageNet transfer learning) - (SuperAnimal transfer learning) & 0.3444 & 0.4954 & 48 & 0.695 & 0.9566 & 0.5677 \\ 
  (ImageNet transfer learning) - SuperAnimal zero-shot & -2.7190 & 0.4954 & 48 & -5.489 & $<$.0001 & -4.4816 \\ 
  SuperAnimal fine-tune - (SuperAnimal memory replay) & -0.2480 & 0.4954 & 48 & -0.501 & 0.9869 & -0.4088 \\ 
  SuperAnimal fine-tune - (SuperAnimal transfer learning) & -0.1120 & 0.4954 & 48 & -0.226 & 0.9994 & -0.1845 \\ 
  SuperAnimal fine-tune - SuperAnimal zero-shot & -3.1754 & 0.4954 & 48 & -6.410 & $<$.0001 & -5.2338 \\ 
  (SuperAnimal memory replay) - (SuperAnimal transfer learning) & 0.1361 & 0.4954 & 48 & 0.275 & 0.9987 & 0.2243 \\ 
  (SuperAnimal memory replay) - SuperAnimal zero-shot & -2.9273 & 0.4954 & 48 & -5.909 & $<$.0001 & -4.8250 \\ 
  (SuperAnimal transfer learning) - SuperAnimal zero-shot & -3.0634 & 0.4954 & 48 & -6.184 & $<$.0001 & -5.0493 \\ 
   \hline
\multicolumn{7}{l}{train data\_ratio = 0.1}\\
(ImageNet transfer learning) - SuperAnimal fine-tune & 0.1257 & 0.4954 & 48 & 0.254 & 0.9991 & 0.2072 \\ 
  (ImageNet transfer learning) - (SuperAnimal memory replay) & 0.0271 & 0.4954 & 48 & 0.055 & 1.0000 & 0.0447 \\ 
  (ImageNet transfer learning) - (SuperAnimal transfer learning) & 0.0972 & 0.4954 & 48 & 0.196 & 0.9997 & 0.1602 \\ 
  (ImageNet transfer learning) - SuperAnimal zero-shot & -3.3163 & 0.4954 & 48 & -6.695 & $<$.0001 & -5.4661 \\ 
  SuperAnimal fine-tune - (SuperAnimal memory replay) & -0.0986 & 0.4954 & 48 & -0.199 & 0.9996 & -0.1625 \\ 
  SuperAnimal fine-tune - (SuperAnimal transfer learning) & -0.0285 & 0.4954 & 48 & -0.058 & 1.0000 & -0.0470 \\ 
  SuperAnimal fine-tune - SuperAnimal zero-shot & -3.4421 & 0.4954 & 48 & -6.948 & $<$.0001 & -5.6733 \\ 
  (SuperAnimal memory replay) - (SuperAnimal transfer learning) & 0.0701 & 0.4954 & 48 & 0.141 & 0.9999 & 0.1155 \\ 
  (SuperAnimal memory replay) - SuperAnimal zero-shot & -3.3435 & 0.4954 & 48 & -6.749 & $<$.0001 & -5.5108 \\ 
  (SuperAnimal transfer learning) - SuperAnimal zero-shot & -3.4135 & 0.4954 & 48 & -6.891 & $<$.0001 & -5.6263 \\ 
   \hline
\multicolumn{7}{l}{train data\_ratio = 0.5}\\
(ImageNet transfer learning) - SuperAnimal fine-tune & 0.1628 & 0.4954 & 48 & 0.329 & 0.9974 & 0.2683 \\ 
  (ImageNet transfer learning) - (SuperAnimal memory replay) & 0.1308 & 0.4954 & 48 & 0.264 & 0.9989 & 0.2155 \\ 
  (ImageNet transfer learning) - (SuperAnimal transfer learning) & -0.0392 & 0.4954 & 48 & -0.079 & 1.0000 & -0.0647 \\ 
  (ImageNet transfer learning) - SuperAnimal zero-shot & -3.4574 & 0.4954 & 48 & -6.979 & $<$.0001 & -5.6986 \\ 
  SuperAnimal fine-tune - (SuperAnimal memory replay) & -0.0320 & 0.4954 & 48 & -0.065 & 1.0000 & -0.0528 \\ 
  SuperAnimal fine-tune - (SuperAnimal transfer learning) & -0.2020 & 0.4954 & 48 & -0.408 & 0.9940 & -0.3330 \\ 
  SuperAnimal fine-tune - SuperAnimal zero-shot & -3.6202 & 0.4954 & 48 & -7.308 & $<$.0001 & -5.9669 \\ 
  (SuperAnimal memory replay) - (SuperAnimal transfer learning) & -0.1700 & 0.4954 & 48 & -0.343 & 0.9969 & -0.2802 \\ 
  (SuperAnimal memory replay) - SuperAnimal zero-shot & -3.5882 & 0.4954 & 48 & -7.243 & $<$.0001 & -5.9141 \\ 
  (SuperAnimal transfer learning) - SuperAnimal zero-shot & -3.4182 & 0.4954 & 48 & -6.900 & $<$.0001 & -5.6339 \\ 
   \hline
\multicolumn{7}{l}{train data\_ratio = 1}\\
(ImageNet transfer learning) - SuperAnimal fine-tune & -0.1033 & 0.4954 & 48 & -0.208 & 0.9996 & -0.1702 \\ 
  (ImageNet transfer learning) - (SuperAnimal memory replay) & -0.0790 & 0.4954 & 48 & -0.159 & 0.9998 & -0.1302 \\ 
  (ImageNet transfer learning) - (SuperAnimal transfer learning) & -0.0525 & 0.4954 & 48 & -0.106 & 1.0000 & -0.0865 \\ 
  (ImageNet transfer learning) - SuperAnimal zero-shot & -3.7499 & 0.4954 & 48 & -7.570 & $<$.0001 & -6.1807 \\ 
  SuperAnimal fine-tune - (SuperAnimal memory replay) & 0.0243 & 0.4954 & 48 & 0.049 & 1.0000 & 0.0400 \\ 
  SuperAnimal fine-tune - (SuperAnimal transfer learning) & 0.0508 & 0.4954 & 48 & 0.103 & 1.0000 & 0.0837 \\ 
  SuperAnimal fine-tune - SuperAnimal zero-shot & -3.6466 & 0.4954 & 48 & -7.361 & $<$.0001 & -6.0105 \\ 
  (SuperAnimal memory replay) - (SuperAnimal transfer learning) & 0.0265 & 0.4954 & 48 & 0.054 & 1.0000 & 0.0437 \\ 
  (SuperAnimal memory replay) - SuperAnimal zero-shot & -3.6709 & 0.4954 & 48 & -7.410 & $<$.0001 & -6.0505 \\ 
  (SuperAnimal transfer learning) - SuperAnimal zero-shot & -3.6974 & 0.4954 & 48 & -7.464 & $<$.0001 & -6.0942 \\ 
   \hline
\multicolumn{7}{l}{{\footnotesize Degrees-of-freedom method: kenward-roger, P value adjustment: tukey method for comparing a family of 5 estimates}}\\
\end{longtable}
\begin{tabular}{c|c|c|c|c|c|c}
\toprule
           method & pretrain\_model & train data\_ratio &    mAP &  NE\_IID &  NE\_OOD &   RMSE \\
\midrule
      fine-tuning &         AP-10K &           0.01 & 66.284 &   0.286 &   0.285 &  5.029 \\
      fine-tuning &         AP-10K &           0.05 & 80.265 &   0.187 &   0.187 &  2.950 \\
      fine-tuning &         AP-10K &            0.1 & 81.987 &   0.199 &   0.175 &  2.661 \\
      fine-tuning &         AP-10K &            0.5 & 91.369 &   0.070 &   0.101 &  1.557 \\
      fine-tuning &         AP-10K &            1.0 & 93.973 &   0.036 &   0.083 &  1.220 \\
      fine-tuning &    SuperAnimal &           0.01 & 71.684 &   0.219 &   0.213 &  3.855 \\
      fine-tuning &    SuperAnimal &           0.05 & 85.444 &   0.131 &   0.136 &  2.162 \\
      fine-tuning &    SuperAnimal &            0.1 & 88.787 &   0.113 &   0.121 &  1.885 \\
      fine-tuning &    SuperAnimal &            0.5 & 93.659 &   0.057 &   0.079 &  1.307 \\
      fine-tuning &    SuperAnimal &            1.0 & 95.433 &   0.038 &   0.073 &  1.133 \\
    memory replay &    SuperAnimal &           0.01 & 73.366 &   0.209 &   0.202 &  3.719 \\
    memory replay &    SuperAnimal &           0.05 & 83.762 &   0.140 &   0.146 &  2.426 \\
    memory replay &    SuperAnimal &            0.1 & 88.711 &   0.114 &   0.124 &  1.902 \\
    memory replay &    SuperAnimal &            0.5 & 93.555 &   0.060 &   0.083 &  1.366 \\
    memory replay &    SuperAnimal &            1.0 & 95.165 &   0.040 &   0.073 &  1.153 \\
transfer learning &         AP-10K &           0.01 &  1.005 &   1.640 &   1.615 & 33.071 \\
transfer learning &         AP-10K &           0.05 & 67.744 &   0.327 &   0.304 &  4.744 \\
transfer learning &         AP-10K &            0.1 & 76.285 &   0.276 &   0.242 &  3.812 \\
transfer learning &         AP-10K &            0.5 & 91.107 &   0.073 &   0.111 &  1.693 \\
transfer learning &         AP-10K &            1.0 & 94.026 &   0.036 &   0.092 &  1.347 \\
transfer learning &       ImageNet &           0.01 &  0.934 &   2.369 &   2.360 & 46.255 \\
transfer learning &       ImageNet &           0.05 & 22.730 &   0.861 &   0.847 & 14.815 \\
transfer learning &       ImageNet &            0.1 & 32.144 &   0.783 &   0.820 & 14.637 \\
transfer learning &       ImageNet &            0.5 & 76.420 &   0.190 &   0.285 &  4.822 \\
transfer learning &       ImageNet &            1.0 & 90.516 &   0.036 &   0.135 &  1.837 \\
transfer learning &    SuperAnimal &           0.01 &  1.103 &   1.521 &   1.500 & 31.190 \\
transfer learning &    SuperAnimal &           0.05 & 74.658 &   0.243 &   0.238 &  3.694 \\
transfer learning &    SuperAnimal &            0.1 & 85.235 &   0.156 &   0.161 &  2.347 \\
transfer learning &    SuperAnimal &            0.5 & 93.106 &   0.062 &   0.092 &  1.452 \\
transfer learning &    SuperAnimal &            1.0 & 94.837 &   0.036 &   0.082 &  1.218 \\
        zero-shot &         AP-10K &            1.0 & 65.729 &   0.296 &   0.287 &  4.929 \\
        zero-shot &    SuperAnimal &            1.0 & 71.205 &   0.227 &   0.228 &  3.958 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\toprule
           method & pretrain\_model & train data\_ratio &    mAP &    RMSE \\
\midrule
      fine-tuning &         AP-10K &           0.01 & 43.144 &  37.704 \\
      fine-tuning &         AP-10K &           0.05 & 49.605 &  34.235 \\
      fine-tuning &         AP-10K &            0.1 & 50.019 &  36.970 \\
      fine-tuning &         AP-10K &            0.5 & 57.858 &  29.547 \\
      fine-tuning &         AP-10K &            1.0 & 61.635 &  26.758 \\
      fine-tuning &    SuperAnimal &           0.01 & 59.194 &  32.599 \\
      fine-tuning &    SuperAnimal &           0.05 & 61.255 &  30.897 \\
      fine-tuning &    SuperAnimal &            0.1 & 61.042 &  34.594 \\
      fine-tuning &    SuperAnimal &            0.5 & 70.028 &  26.766 \\
      fine-tuning &    SuperAnimal &            1.0 & 72.247 &  25.065 \\
    memory replay &    SuperAnimal &           0.01 & 60.853 &  31.801 \\
    memory replay &    SuperAnimal &           0.05 & 63.275 &  29.757 \\
    memory replay &    SuperAnimal &            0.1 & 63.716 &  29.967 \\
    memory replay &    SuperAnimal &            0.5 & 69.263 &  26.188 \\
    memory replay &    SuperAnimal &            1.0 & 72.971 &  24.884 \\
transfer learning &         AP-10K &           0.01 & 12.910 &  92.649 \\
transfer learning &         AP-10K &           0.05 & 39.342 &  46.696 \\
transfer learning &         AP-10K &            0.1 & 42.477 &  43.824 \\
transfer learning &         AP-10K &            0.5 & 64.448 &  32.006 \\
transfer learning &         AP-10K &            1.0 & 70.915 &  28.005 \\
transfer learning &       ImageNet &           0.01 &  0.785 & 152.225 \\
transfer learning &       ImageNet &           0.05 & 23.350 &  64.799 \\
transfer learning &       ImageNet &            0.1 & 27.728 &  62.722 \\
transfer learning &       ImageNet &            0.5 & 50.509 &  43.230 \\
transfer learning &       ImageNet &            1.0 & 58.857 &  35.651 \\
transfer learning &    SuperAnimal &           0.01 & 17.626 &  84.663 \\
transfer learning &    SuperAnimal &           0.05 & 49.482 &  40.104 \\
transfer learning &    SuperAnimal &            0.1 & 54.848 &  37.426 \\
transfer learning &    SuperAnimal &            0.5 & 69.819 &  27.680 \\
transfer learning &    SuperAnimal &            1.0 & 72.047 &  25.773 \\
        zero-shot &         AP-10K &            1.0 & 40.389 &  37.417 \\
        zero-shot &    SuperAnimal &            1.0 & 58.557 &  33.496 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\toprule
           method & pretrain\_model & train data\_ratio &    mAP &  RMSE \\
\midrule
      fine-tuning &         AP-10K &            1.0 & 86.794 & 4.860 \\
      fine-tuning &    SuperAnimal &            1.0 & 86.851 & 4.706 \\
    memory replay &    SuperAnimal &            1.0 & 87.034 & 4.636 \\
transfer learning &         AP-10K &            1.0 & 89.402 & 5.275 \\
transfer learning &       ImageNet &            1.0 & 86.864 & 5.757 \\
transfer learning &    SuperAnimal &            1.0 & 89.612 & 5.185 \\
        zero-shot &         AP-10K &            1.0 & 79.447 & 5.774 \\
        zero-shot &    SuperAnimal &            1.0 & 84.639 & 4.884 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c}
\toprule
           method & pretrain\_model & train data\_ratio &    mAP &   RMSE \\
\midrule
      fine-tuning &    SuperAnimal &            1.0 & 79.511 & 11.021 \\
    memory replay &    SuperAnimal &            1.0 & 80.113 & 11.296 \\
transfer learning &       ImageNet &            1.0 & 70.548 & 11.228 \\
transfer learning &    SuperAnimal &            1.0 & 74.379 & 10.748 \\
        zero-shot &    SuperAnimal &            1.0 & 68.038 & 12.971 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
  \hline
 & Sum Sq & Mean Sq & NumDF & DenDF & F value & Pr($>$F) \\ 
  \hline
cond & 2.10 & 0.30 & 7.00 & 78.00 & 183.97 & 0.0000 \\ 
  data\_ratio & 2.88 & 0.72 & 4.00 & 78.00 & 442.97 & 0.0000 \\ 
  cond:data\_ratio & 2.73 & 0.10 & 28.00 & 78.00 & 59.87 & 0.0000 \\ 
   \hline
\end{tabular}
\end{table}

\begin{longtable}{lrrrrlr}
\caption{\label{contrasts_horse_ood}Pairwise contrasts adjusted with Tukey's method for the Horse-10 OOD mixed model.
} \\
  \hline
contrast & estimate & SE & df & t.ratio & p.value & eff.size \\ 
  \hline
\multicolumn{7}{l}{train data\_ratio = 0.01}\\
AP10k fine-tune - (AP10k transfer learning) & 0.6528 & 0.0329 & 78 & 19.819 & $<$.0001 & 16.1825 \\ 
  AP10k fine-tune - AP10k zero-shot & 0.0055 & 0.0329 & 78 & 0.168 & 1.0000 & 0.1375 \\ 
  AP10k fine-tune - (ImageNet transfer learning) & 0.6535 & 0.0329 & 78 & 19.841 & $<$.0001 & 16.2000 \\ 
  AP10k fine-tune - SuperAnimal fine-tune & -0.0540 & 0.0329 & 78 & -1.640 & 0.7249 & -1.3388 \\ 
  AP10k fine-tune - (SuperAnimal memory replay) & -0.0708 & 0.0329 & 78 & -2.150 & 0.3929 & -1.7558 \\ 
  AP10k fine-tune - (SuperAnimal transfer learning) & 0.6518 & 0.0329 & 78 & 19.790 & $<$.0001 & 16.1581 \\ 
  AP10k fine-tune - SuperAnimal zero-shot & -0.0492 & 0.0329 & 78 & -1.494 & 0.8082 & -1.2200 \\ 
  (AP10k transfer learning) - AP10k zero-shot & -0.6472 & 0.0329 & 78 & -19.651 & $<$.0001 & -16.0450 \\ 
  (AP10k transfer learning) - (ImageNet transfer learning) & 0.0007 & 0.0329 & 78 & 0.021 & 1.0000 & 0.0175 \\ 
  (AP10k transfer learning) - SuperAnimal fine-tune & -0.7068 & 0.0329 & 78 & -21.459 & $<$.0001 & -17.5213 \\ 
  (AP10k transfer learning) - (SuperAnimal memory replay) & -0.7236 & 0.0329 & 78 & -21.970 & $<$.0001 & -17.9384 \\ 
  (AP10k transfer learning) - (SuperAnimal transfer learning) & -0.0010 & 0.0329 & 78 & -0.030 & 1.0000 & -0.0244 \\ 
  (AP10k transfer learning) - SuperAnimal zero-shot & -0.7020 & 0.0329 & 78 & -21.314 & $<$.0001 & -17.4025 \\ 
  AP10k zero-shot - (ImageNet transfer learning) & 0.6479 & 0.0329 & 78 & 19.673 & $<$.0001 & 16.0625 \\ 
  AP10k zero-shot - SuperAnimal fine-tune & -0.0596 & 0.0329 & 78 & -1.808 & 0.6166 & -1.4763 \\ 
  AP10k zero-shot - (SuperAnimal memory replay) & -0.0764 & 0.0329 & 78 & -2.319 & 0.2969 & -1.8933 \\ 
  AP10k zero-shot - (SuperAnimal transfer learning) & 0.6463 & 0.0329 & 78 & 19.621 & $<$.0001 & 16.0206 \\ 
  AP10k zero-shot - SuperAnimal zero-shot & -0.0548 & 0.0329 & 78 & -1.663 & 0.7108 & -1.3575 \\ 
  (ImageNet transfer learning) - SuperAnimal fine-tune & -0.7075 & 0.0329 & 78 & -21.481 & $<$.0001 & -17.5388 \\ 
  (ImageNet transfer learning) - (SuperAnimal memory replay) & -0.7243 & 0.0329 & 78 & -21.991 & $<$.0001 & -17.9559 \\ 
  (ImageNet transfer learning) - (SuperAnimal transfer learning) & -0.0017 & 0.0329 & 78 & -0.051 & 1.0000 & -0.0419 \\ 
  (ImageNet transfer learning) - SuperAnimal zero-shot & -0.7027 & 0.0329 & 78 & -21.335 & $<$.0001 & -17.4200 \\ 
  SuperAnimal fine-tune - (SuperAnimal memory replay) & -0.0168 & 0.0329 & 78 & -0.511 & 0.9996 & -0.4170 \\ 
  SuperAnimal fine-tune - (SuperAnimal transfer learning) & 0.7058 & 0.0329 & 78 & 21.429 & $<$.0001 & 17.4969 \\ 
  SuperAnimal fine-tune - SuperAnimal zero-shot & 0.0048 & 0.0329 & 78 & 0.146 & 1.0000 & 0.1188 \\ 
  (SuperAnimal memory replay) - (SuperAnimal transfer learning) & 0.7226 & 0.0329 & 78 & 21.940 & $<$.0001 & 17.9140 \\ 
  (SuperAnimal memory replay) - SuperAnimal zero-shot & 0.0216 & 0.0329 & 78 & 0.656 & 0.9978 & 0.5359 \\ 
  (SuperAnimal transfer learning) - SuperAnimal zero-shot & -0.7010 & 0.0329 & 78 & -21.284 & $<$.0001 & -17.3781 \\ 
   \hline
\multicolumn{7}{l}{train data\_ratio = 0.05}\\
AP10k fine-tune - (AP10k transfer learning) & 0.1252 & 0.0329 & 78 & 3.801 & 0.0066 & 3.1038 \\ 
  AP10k fine-tune - AP10k zero-shot & 0.1454 & 0.0329 & 78 & 4.413 & 0.0008 & 3.6034 \\ 
  AP10k fine-tune - (ImageNet transfer learning) & 0.5753 & 0.0329 & 78 & 17.468 & $<$.0001 & 14.2628 \\ 
  AP10k fine-tune - SuperAnimal fine-tune & -0.0518 & 0.0329 & 78 & -1.572 & 0.7650 & -1.2839 \\ 
  AP10k fine-tune - (SuperAnimal memory replay) & -0.0350 & 0.0329 & 78 & -1.062 & 0.9627 & -0.8669 \\ 
  AP10k fine-tune - (SuperAnimal transfer learning) & 0.0561 & 0.0329 & 78 & 1.702 & 0.6857 & 1.3899 \\ 
  AP10k fine-tune - SuperAnimal zero-shot & 0.0906 & 0.0329 & 78 & 2.751 & 0.1232 & 2.2459 \\ 
  (AP10k transfer learning) - AP10k zero-shot & 0.0202 & 0.0329 & 78 & 0.612 & 0.9986 & 0.4996 \\ 
  (AP10k transfer learning) - (ImageNet transfer learning) & 0.4501 & 0.0329 & 78 & 13.667 & $<$.0001 & 11.1590 \\ 
  (AP10k transfer learning) - SuperAnimal fine-tune & -0.1770 & 0.0329 & 78 & -5.374 & $<$.0001 & -4.3877 \\ 
  (AP10k transfer learning) - (SuperAnimal memory replay) & -0.1602 & 0.0329 & 78 & -4.863 & 0.0002 & -3.9706 \\ 
  (AP10k transfer learning) - (SuperAnimal transfer learning) & -0.0691 & 0.0329 & 78 & -2.099 & 0.4247 & -1.7139 \\ 
  (AP10k transfer learning) - SuperAnimal zero-shot & -0.0346 & 0.0329 & 78 & -1.051 & 0.9648 & -0.8579 \\ 
  AP10k zero-shot - (ImageNet transfer learning) & 0.4300 & 0.0329 & 78 & 13.055 & $<$.0001 & 10.6594 \\ 
  AP10k zero-shot - SuperAnimal fine-tune & -0.1971 & 0.0329 & 78 & -5.986 & $<$.0001 & -4.8873 \\ 
  AP10k zero-shot - (SuperAnimal memory replay) & -0.1803 & 0.0329 & 78 & -5.475 & $<$.0001 & -4.4703 \\ 
  AP10k zero-shot - (SuperAnimal transfer learning) & -0.0893 & 0.0329 & 78 & -2.711 & 0.1348 & -2.2135 \\ 
  AP10k zero-shot - SuperAnimal zero-shot & -0.0548 & 0.0329 & 78 & -1.663 & 0.7108 & -1.3575 \\ 
  (ImageNet transfer learning) - SuperAnimal fine-tune & -0.6271 & 0.0329 & 78 & -19.041 & $<$.0001 & -15.5467 \\ 
  (ImageNet transfer learning) - (SuperAnimal memory replay) & -0.6103 & 0.0329 & 78 & -18.530 & $<$.0001 & -15.1297 \\ 
  (ImageNet transfer learning) - (SuperAnimal transfer learning) & -0.5193 & 0.0329 & 78 & -15.766 & $<$.0001 & -12.8729 \\ 
  (ImageNet transfer learning) - SuperAnimal zero-shot & -0.4848 & 0.0329 & 78 & -14.718 & $<$.0001 & -12.0169 \\ 
  SuperAnimal fine-tune - (SuperAnimal memory replay) & 0.0168 & 0.0329 & 78 & 0.511 & 0.9996 & 0.4170 \\ 
  SuperAnimal fine-tune - (SuperAnimal transfer learning) & 0.1079 & 0.0329 & 78 & 3.275 & 0.0323 & 2.6738 \\ 
  SuperAnimal fine-tune - SuperAnimal zero-shot & 0.1424 & 0.0329 & 78 & 4.323 & 0.0011 & 3.5298 \\ 
  (SuperAnimal memory replay) - (SuperAnimal transfer learning) & 0.0910 & 0.0329 & 78 & 2.764 & 0.1195 & 2.2568 \\ 
  (SuperAnimal memory replay) - SuperAnimal zero-shot & 0.1256 & 0.0329 & 78 & 3.812 & 0.0064 & 3.1128 \\ 
  (SuperAnimal transfer learning) - SuperAnimal zero-shot & 0.0345 & 0.0329 & 78 & 1.048 & 0.9652 & 0.8560 \\ 
   \hline
\multicolumn{7}{l}{train data\_ratio = 0.1}\\
AP10k fine-tune - (AP10k transfer learning) & 0.0570 & 0.0329 & 78 & 1.731 & 0.6672 & 1.4135 \\ 
  AP10k fine-tune - AP10k zero-shot & 0.1626 & 0.0329 & 78 & 4.936 & 0.0001 & 4.0304 \\ 
  AP10k fine-tune - (ImageNet transfer learning) & 0.4984 & 0.0329 & 78 & 15.133 & $<$.0001 & 12.3559 \\ 
  AP10k fine-tune - SuperAnimal fine-tune & -0.0680 & 0.0329 & 78 & -2.064 & 0.4467 & -1.6856 \\ 
  AP10k fine-tune - (SuperAnimal memory replay) & -0.0672 & 0.0329 & 78 & -2.041 & 0.4616 & -1.6667 \\ 
  AP10k fine-tune - (SuperAnimal transfer learning) & -0.0325 & 0.0329 & 78 & -0.986 & 0.9752 & -0.8050 \\ 
  AP10k fine-tune - SuperAnimal zero-shot & 0.1078 & 0.0329 & 78 & 3.274 & 0.0324 & 2.6729 \\ 
  (AP10k transfer learning) - AP10k zero-shot & 0.1056 & 0.0329 & 78 & 3.205 & 0.0392 & 2.6169 \\ 
  (AP10k transfer learning) - (ImageNet transfer learning) & 0.4414 & 0.0329 & 78 & 13.402 & $<$.0001 & 10.9424 \\ 
  (AP10k transfer learning) - SuperAnimal fine-tune & -0.1250 & 0.0329 & 78 & -3.796 & 0.0067 & -3.0991 \\ 
  (AP10k transfer learning) - (SuperAnimal memory replay) & -0.1243 & 0.0329 & 78 & -3.772 & 0.0072 & -3.0802 \\ 
  (AP10k transfer learning) - (SuperAnimal transfer learning) & -0.0895 & 0.0329 & 78 & -2.717 & 0.1330 & -2.2185 \\ 
  (AP10k transfer learning) - SuperAnimal zero-shot & 0.0508 & 0.0329 & 78 & 1.542 & 0.7820 & 1.2594 \\ 
  AP10k zero-shot - (ImageNet transfer learning) & 0.3358 & 0.0329 & 78 & 10.197 & $<$.0001 & 8.3255 \\ 
  AP10k zero-shot - SuperAnimal fine-tune & -0.2306 & 0.0329 & 78 & -7.001 & $<$.0001 & -5.7160 \\ 
  AP10k zero-shot - (SuperAnimal memory replay) & -0.2298 & 0.0329 & 78 & -6.978 & $<$.0001 & -5.6971 \\ 
  AP10k zero-shot - (SuperAnimal transfer learning) & -0.1951 & 0.0329 & 78 & -5.922 & $<$.0001 & -4.8354 \\ 
  AP10k zero-shot - SuperAnimal zero-shot & -0.0548 & 0.0329 & 78 & -1.663 & 0.7108 & -1.3575 \\ 
  (ImageNet transfer learning) - SuperAnimal fine-tune & -0.5664 & 0.0329 & 78 & -17.197 & $<$.0001 & -14.0415 \\ 
  (ImageNet transfer learning) - (SuperAnimal memory replay) & -0.5657 & 0.0329 & 78 & -17.174 & $<$.0001 & -14.0227 \\ 
  (ImageNet transfer learning) - (SuperAnimal transfer learning) & -0.5309 & 0.0329 & 78 & -16.119 & $<$.0001 & -13.1610 \\ 
  (ImageNet transfer learning) - SuperAnimal zero-shot & -0.3906 & 0.0329 & 78 & -11.859 & $<$.0001 & -9.6830 \\ 
  SuperAnimal fine-tune - (SuperAnimal memory replay) & 0.0008 & 0.0329 & 78 & 0.023 & 1.0000 & 0.0188 \\ 
  SuperAnimal fine-tune - (SuperAnimal transfer learning) & 0.0355 & 0.0329 & 78 & 1.078 & 0.9595 & 0.8805 \\ 
  SuperAnimal fine-tune - SuperAnimal zero-shot & 0.1758 & 0.0329 & 78 & 5.338 & $<$.0001 & 4.3585 \\ 
  (SuperAnimal memory replay) - (SuperAnimal transfer learning) & 0.0348 & 0.0329 & 78 & 1.055 & 0.9639 & 0.8617 \\ 
  (SuperAnimal memory replay) - SuperAnimal zero-shot & 0.1751 & 0.0329 & 78 & 5.315 & $<$.0001 & 4.3397 \\ 
  (SuperAnimal transfer learning) - SuperAnimal zero-shot & 0.1403 & 0.0329 & 78 & 4.260 & 0.0014 & 3.4780 \\ 
   \hline
\multicolumn{7}{l}{train data\_ratio = 0.5}\\
AP10k fine-tune - (AP10k transfer learning) & 0.0026 & 0.0329 & 78 & 0.079 & 1.0000 & 0.0649 \\ 
  AP10k fine-tune - AP10k zero-shot & 0.2564 & 0.0329 & 78 & 7.785 & $<$.0001 & 6.3561 \\ 
  AP10k fine-tune - (ImageNet transfer learning) & 0.1495 & 0.0329 & 78 & 4.539 & 0.0005 & 3.7058 \\ 
  AP10k fine-tune - SuperAnimal fine-tune & -0.0229 & 0.0329 & 78 & -0.695 & 0.9969 & -0.5677 \\ 
  AP10k fine-tune - (SuperAnimal memory replay) & -0.0219 & 0.0329 & 78 & -0.664 & 0.9977 & -0.5419 \\ 
  AP10k fine-tune - (SuperAnimal transfer learning) & -0.0174 & 0.0329 & 78 & -0.527 & 0.9995 & -0.4307 \\ 
  AP10k fine-tune - SuperAnimal zero-shot & 0.2016 & 0.0329 & 78 & 6.122 & $<$.0001 & 4.9986 \\ 
  (AP10k transfer learning) - AP10k zero-shot & 0.2538 & 0.0329 & 78 & 7.705 & $<$.0001 & 6.2912 \\ 
  (AP10k transfer learning) - (ImageNet transfer learning) & 0.1469 & 0.0329 & 78 & 4.459 & 0.0007 & 3.6409 \\ 
  (AP10k transfer learning) - SuperAnimal fine-tune & -0.0255 & 0.0329 & 78 & -0.775 & 0.9940 & -0.6326 \\ 
  (AP10k transfer learning) - (SuperAnimal memory replay) & -0.0245 & 0.0329 & 78 & -0.743 & 0.9953 & -0.6067 \\ 
  (AP10k transfer learning) - (SuperAnimal transfer learning) & -0.0200 & 0.0329 & 78 & -0.607 & 0.9987 & -0.4956 \\ 
  (AP10k transfer learning) - SuperAnimal zero-shot & 0.1990 & 0.0329 & 78 & 6.043 & $<$.0001 & 4.9337 \\ 
  AP10k zero-shot - (ImageNet transfer learning) & -0.1069 & 0.0329 & 78 & -3.246 & 0.0350 & -2.6503 \\ 
  AP10k zero-shot - SuperAnimal fine-tune & -0.2793 & 0.0329 & 78 & -8.480 & $<$.0001 & -6.9238 \\ 
  AP10k zero-shot - (SuperAnimal memory replay) & -0.2783 & 0.0329 & 78 & -8.448 & $<$.0001 & -6.8980 \\ 
  AP10k zero-shot - (SuperAnimal transfer learning) & -0.2738 & 0.0329 & 78 & -8.312 & $<$.0001 & -6.7868 \\ 
  AP10k zero-shot - SuperAnimal zero-shot & -0.0548 & 0.0329 & 78 & -1.663 & 0.7108 & -1.3575 \\ 
  (ImageNet transfer learning) - SuperAnimal fine-tune & -0.1724 & 0.0329 & 78 & -5.234 & $<$.0001 & -4.2735 \\ 
  (ImageNet transfer learning) - (SuperAnimal memory replay) & -0.1713 & 0.0329 & 78 & -5.202 & $<$.0001 & -4.2477 \\ 
  (ImageNet transfer learning) - (SuperAnimal transfer learning) & -0.1669 & 0.0329 & 78 & -5.066 & 0.0001 & -4.1365 \\ 
  (ImageNet transfer learning) - SuperAnimal zero-shot & 0.0522 & 0.0329 & 78 & 1.583 & 0.7586 & 1.2928 \\ 
  SuperAnimal fine-tune - (SuperAnimal memory replay) & 0.0010 & 0.0329 & 78 & 0.032 & 1.0000 & 0.0259 \\ 
  SuperAnimal fine-tune - (SuperAnimal transfer learning) & 0.0055 & 0.0329 & 78 & 0.168 & 1.0000 & 0.1370 \\ 
  SuperAnimal fine-tune - SuperAnimal zero-shot & 0.2245 & 0.0329 & 78 & 6.817 & $<$.0001 & 5.5663 \\ 
  (SuperAnimal memory replay) - (SuperAnimal transfer learning) & 0.0045 & 0.0329 & 78 & 0.136 & 1.0000 & 0.1112 \\ 
  (SuperAnimal memory replay) - SuperAnimal zero-shot & 0.2235 & 0.0329 & 78 & 6.786 & $<$.0001 & 5.5405 \\ 
  (SuperAnimal transfer learning) - SuperAnimal zero-shot & 0.2190 & 0.0329 & 78 & 6.650 & $<$.0001 & 5.4293 \\ 
   \hline
\multicolumn{7}{l}{train data\_ratio = 1}\\
AP10k fine-tune - (AP10k transfer learning) & -0.0005 & 0.0329 & 78 & -0.016 & 1.0000 & -0.0133 \\ 
  AP10k fine-tune - AP10k zero-shot & 0.2824 & 0.0329 & 78 & 8.575 & $<$.0001 & 7.0016 \\ 
  AP10k fine-tune - (ImageNet transfer learning) & 0.0346 & 0.0329 & 78 & 1.050 & 0.9649 & 0.8570 \\ 
  AP10k fine-tune - SuperAnimal fine-tune & -0.0146 & 0.0329 & 78 & -0.443 & 0.9998 & -0.3620 \\ 
  AP10k fine-tune - (SuperAnimal memory replay) & -0.0119 & 0.0329 & 78 & -0.362 & 1.0000 & -0.2956 \\ 
  AP10k fine-tune - (SuperAnimal transfer learning) & -0.0086 & 0.0329 & 78 & -0.262 & 1.0000 & -0.2141 \\ 
  AP10k fine-tune - SuperAnimal zero-shot & 0.2277 & 0.0329 & 78 & 6.913 & $<$.0001 & 5.6441 \\ 
  (AP10k transfer learning) - AP10k zero-shot & 0.2830 & 0.0329 & 78 & 8.591 & $<$.0001 & 7.0149 \\ 
  (AP10k transfer learning) - (ImageNet transfer learning) & 0.0351 & 0.0329 & 78 & 1.066 & 0.9619 & 0.8703 \\ 
  (AP10k transfer learning) - SuperAnimal fine-tune & -0.0141 & 0.0329 & 78 & -0.427 & 0.9999 & -0.3488 \\ 
  (AP10k transfer learning) - (SuperAnimal memory replay) & -0.0114 & 0.0329 & 78 & -0.346 & 1.0000 & -0.2823 \\ 
  (AP10k transfer learning) - (SuperAnimal transfer learning) & -0.0081 & 0.0329 & 78 & -0.246 & 1.0000 & -0.2009 \\ 
  (AP10k transfer learning) - SuperAnimal zero-shot & 0.2282 & 0.0329 & 78 & 6.929 & $<$.0001 & 5.6574 \\ 
  AP10k zero-shot - (ImageNet transfer learning) & -0.2479 & 0.0329 & 78 & -7.526 & $<$.0001 & -6.1446 \\ 
  AP10k zero-shot - SuperAnimal fine-tune & -0.2970 & 0.0329 & 78 & -9.019 & $<$.0001 & -7.3636 \\ 
  AP10k zero-shot - (SuperAnimal memory replay) & -0.2944 & 0.0329 & 78 & -8.937 & $<$.0001 & -7.2972 \\ 
  AP10k zero-shot - (SuperAnimal transfer learning) & -0.2911 & 0.0329 & 78 & -8.837 & $<$.0001 & -7.2157 \\ 
  AP10k zero-shot - SuperAnimal zero-shot & -0.0548 & 0.0329 & 78 & -1.663 & 0.7108 & -1.3575 \\ 
  (ImageNet transfer learning) - SuperAnimal fine-tune & -0.0492 & 0.0329 & 78 & -1.493 & 0.8088 & -1.2191 \\ 
  (ImageNet transfer learning) - (SuperAnimal memory replay) & -0.0465 & 0.0329 & 78 & -1.412 & 0.8492 & -1.1526 \\ 
  (ImageNet transfer learning) - (SuperAnimal transfer learning) & -0.0432 & 0.0329 & 78 & -1.312 & 0.8917 & -1.0712 \\ 
  (ImageNet transfer learning) - SuperAnimal zero-shot & 0.1931 & 0.0329 & 78 & 5.863 & $<$.0001 & 4.7871 \\ 
  SuperAnimal fine-tune - (SuperAnimal memory replay) & 0.0027 & 0.0329 & 78 & 0.081 & 1.0000 & 0.0665 \\ 
  SuperAnimal fine-tune - (SuperAnimal transfer learning) & 0.0060 & 0.0329 & 78 & 0.181 & 1.0000 & 0.1479 \\ 
  SuperAnimal fine-tune - SuperAnimal zero-shot & 0.2423 & 0.0329 & 78 & 7.356 & $<$.0001 & 6.0062 \\ 
  (SuperAnimal memory replay) - (SuperAnimal transfer learning) & 0.0033 & 0.0329 & 78 & 0.100 & 1.0000 & 0.0814 \\ 
  (SuperAnimal memory replay) - SuperAnimal zero-shot & 0.2396 & 0.0329 & 78 & 7.275 & $<$.0001 & 5.9397 \\ 
  (SuperAnimal transfer learning) - SuperAnimal zero-shot & 0.2363 & 0.0329 & 78 & 7.175 & $<$.0001 & 5.8583 \\ 
   \hline
\multicolumn{7}{l}{{\footnotesize Degrees-of-freedom method: kenward-roger}}\\

\multicolumn{7}{l}{{\footnotesize P value adjustment: tukey method for comparing a family of 8 estimates}}\\
\end{longtable}
\begin{tabular}{lrrrrrr}
  \hline
 & Sum Sq & Mean Sq & NumDF & DenDF & F value & Pr($>$F) \\ 
  \hline
cond & 1.44 & 0.21 & 7.00 & 78.00 & 572.88 & 0.0000 \\ 
  data\_ratio & 1.08 & 0.27 & 4.00 & 78.00 & 750.34 & 0.0000 \\ 
  cond:data\_ratio & 0.90 & 0.03 & 28.00 & 78.00 & 89.47 & 0.0000 \\ 
   \hline
\end{tabular}
\end{table}

\begin{longtable}{lrrrrlr}
\caption{\label{contrasts_rodent}Pairwise contrasts adjusted with Tukey's method for the iRodent benchmark mixed model.
} \\
  \hline
contrast & estimate & SE & df & t.ratio & p.value & eff.size \\ 
  \hline
\multicolumn{7}{l}{train data\_ratio = 0.01}\\
AP10k fine-tune - (AP10k transfer learning) & 0.3023 & 0.0155 & 78 & 19.513 & $<$.0001 & 15.9326 \\ 
  AP10k fine-tune - AP10k zero-shot & 0.0275 & 0.0155 & 78 & 1.778 & 0.6365 & 1.4517 \\ 
  AP10k fine-tune - (ImageNet transfer learning) & 0.4236 & 0.0155 & 78 & 27.339 & $<$.0001 & 22.3221 \\ 
  AP10k fine-tune - SuperAnimal fine-tune & -0.1605 & 0.0155 & 78 & -10.359 & $<$.0001 & -8.4579 \\ 
  AP10k fine-tune - (SuperAnimal memory replay) & -0.1771 & 0.0155 & 78 & -11.429 & $<$.0001 & -9.3318 \\ 
  AP10k fine-tune - (SuperAnimal transfer learning) & 0.2552 & 0.0155 & 78 & 16.469 & $<$.0001 & 13.4473 \\ 
  AP10k fine-tune - SuperAnimal zero-shot & -0.1541 & 0.0155 & 78 & -9.947 & $<$.0001 & -8.1221 \\ 
  (AP10k transfer learning) - AP10k zero-shot & -0.2748 & 0.0155 & 78 & -17.735 & $<$.0001 & -14.4808 \\ 
  (AP10k transfer learning) - (ImageNet transfer learning) & 0.1212 & 0.0155 & 78 & 7.826 & $<$.0001 & 6.3896 \\ 
  (AP10k transfer learning) - SuperAnimal fine-tune & -0.4628 & 0.0155 & 78 & -29.872 & $<$.0001 & -24.3905 \\ 
  (AP10k transfer learning) - (SuperAnimal memory replay) & -0.4794 & 0.0155 & 78 & -30.942 & $<$.0001 & -25.2644 \\ 
  (AP10k transfer learning) - (SuperAnimal transfer learning) & -0.0472 & 0.0155 & 78 & -3.044 & 0.0602 & -2.4853 \\ 
  (AP10k transfer learning) - SuperAnimal zero-shot & -0.4565 & 0.0155 & 78 & -29.461 & $<$.0001 & -24.0547 \\ 
  AP10k zero-shot - (ImageNet transfer learning) & 0.3960 & 0.0155 & 78 & 25.561 & $<$.0001 & 20.8704 \\ 
  AP10k zero-shot - SuperAnimal fine-tune & -0.1880 & 0.0155 & 78 & -12.137 & $<$.0001 & -9.9097 \\ 
  AP10k zero-shot - (SuperAnimal memory replay) & -0.2046 & 0.0155 & 78 & -13.207 & $<$.0001 & -10.7836 \\ 
  AP10k zero-shot - (SuperAnimal transfer learning) & 0.2276 & 0.0155 & 78 & 14.691 & $<$.0001 & 11.9956 \\ 
  AP10k zero-shot - SuperAnimal zero-shot & -0.1817 & 0.0155 & 78 & -11.725 & $<$.0001 & -9.5738 \\ 
  (ImageNet transfer learning) - SuperAnimal fine-tune & -0.5841 & 0.0155 & 78 & -37.698 & $<$.0001 & -30.7801 \\ 
  (ImageNet transfer learning) - (SuperAnimal memory replay) & -0.6007 & 0.0155 & 78 & -38.768 & $<$.0001 & -31.6540 \\ 
  (ImageNet transfer learning) - (SuperAnimal transfer learning) & -0.1684 & 0.0155 & 78 & -10.869 & $<$.0001 & -8.8748 \\ 
  (ImageNet transfer learning) - SuperAnimal zero-shot & -0.5777 & 0.0155 & 78 & -37.286 & $<$.0001 & -30.4442 \\ 
  SuperAnimal fine-tune - (SuperAnimal memory replay) & -0.0166 & 0.0155 & 78 & -1.070 & 0.9611 & -0.8739 \\ 
  SuperAnimal fine-tune - (SuperAnimal transfer learning) & 0.4157 & 0.0155 & 78 & 26.828 & $<$.0001 & 21.9052 \\ 
  SuperAnimal fine-tune - SuperAnimal zero-shot & 0.0064 & 0.0155 & 78 & 0.411 & 0.9999 & 0.3359 \\ 
  (SuperAnimal memory replay) - (SuperAnimal transfer learning) & 0.4323 & 0.0155 & 78 & 27.899 & $<$.0001 & 22.7791 \\ 
  (SuperAnimal memory replay) - SuperAnimal zero-shot & 0.0230 & 0.0155 & 78 & 1.482 & 0.8148 & 1.2098 \\ 
  (SuperAnimal transfer learning) - SuperAnimal zero-shot & -0.4093 & 0.0155 & 78 & -26.417 & $<$.0001 & -21.5694 \\ 
   \hline
\multicolumn{7}{l}{train data\_ratio = 0.05}\\
AP10k fine-tune - (AP10k transfer learning) & 0.1026 & 0.0155 & 78 & 6.624 & $<$.0001 & 5.4083 \\ 
  AP10k fine-tune - AP10k zero-shot & 0.0922 & 0.0155 & 78 & 5.948 & $<$.0001 & 4.8563 \\ 
  AP10k fine-tune - (ImageNet transfer learning) & 0.2626 & 0.0155 & 78 & 16.945 & $<$.0001 & 13.8358 \\ 
  AP10k fine-tune - SuperAnimal fine-tune & -0.1165 & 0.0155 & 78 & -7.519 & $<$.0001 & -6.1394 \\ 
  AP10k fine-tune - (SuperAnimal memory replay) & -0.1367 & 0.0155 & 78 & -8.823 & $<$.0001 & -7.2040 \\ 
  AP10k fine-tune - (SuperAnimal transfer learning) & 0.0012 & 0.0155 & 78 & 0.079 & 1.0000 & 0.0648 \\ 
  AP10k fine-tune - SuperAnimal zero-shot & -0.0895 & 0.0155 & 78 & -5.778 & $<$.0001 & -4.7175 \\ 
  (AP10k transfer learning) - AP10k zero-shot & -0.0105 & 0.0155 & 78 & -0.676 & 0.9974 & -0.5520 \\ 
  (AP10k transfer learning) - (ImageNet transfer learning) & 0.1599 & 0.0155 & 78 & 10.322 & $<$.0001 & 8.4275 \\ 
  (AP10k transfer learning) - SuperAnimal fine-tune & -0.2191 & 0.0155 & 78 & -14.143 & $<$.0001 & -11.5477 \\ 
  (AP10k transfer learning) - (SuperAnimal memory replay) & -0.2393 & 0.0155 & 78 & -15.447 & $<$.0001 & -12.6123 \\ 
  (AP10k transfer learning) - (SuperAnimal transfer learning) & -0.1014 & 0.0155 & 78 & -6.544 & $<$.0001 & -5.3435 \\ 
  (AP10k transfer learning) - SuperAnimal zero-shot & -0.1922 & 0.0155 & 78 & -12.402 & $<$.0001 & -10.1258 \\ 
  AP10k zero-shot - (ImageNet transfer learning) & 0.1704 & 0.0155 & 78 & 10.998 & $<$.0001 & 8.9795 \\ 
  AP10k zero-shot - SuperAnimal fine-tune & -0.2087 & 0.0155 & 78 & -13.467 & $<$.0001 & -10.9957 \\ 
  AP10k zero-shot - (SuperAnimal memory replay) & -0.2289 & 0.0155 & 78 & -14.771 & $<$.0001 & -12.0602 \\ 
  AP10k zero-shot - (SuperAnimal transfer learning) & -0.0909 & 0.0155 & 78 & -5.868 & $<$.0001 & -4.7915 \\ 
  AP10k zero-shot - SuperAnimal zero-shot & -0.1817 & 0.0155 & 78 & -11.725 & $<$.0001 & -9.5738 \\ 
  (ImageNet transfer learning) - SuperAnimal fine-tune & -0.3791 & 0.0155 & 78 & -24.465 & $<$.0001 & -19.9752 \\ 
  (ImageNet transfer learning) - (SuperAnimal memory replay) & -0.3993 & 0.0155 & 78 & -25.768 & $<$.0001 & -21.0398 \\ 
  (ImageNet transfer learning) - (SuperAnimal transfer learning) & -0.2613 & 0.0155 & 78 & -16.866 & $<$.0001 & -13.7710 \\ 
  (ImageNet transfer learning) - SuperAnimal zero-shot & -0.3521 & 0.0155 & 78 & -22.723 & $<$.0001 & -18.5533 \\ 
  SuperAnimal fine-tune - (SuperAnimal memory replay) & -0.0202 & 0.0155 & 78 & -1.304 & 0.8948 & -1.0645 \\ 
  SuperAnimal fine-tune - (SuperAnimal transfer learning) & 0.1177 & 0.0155 & 78 & 7.599 & $<$.0001 & 6.2042 \\ 
  SuperAnimal fine-tune - SuperAnimal zero-shot & 0.0270 & 0.0155 & 78 & 1.741 & 0.6605 & 1.4219 \\ 
  (SuperAnimal memory replay) - (SuperAnimal transfer learning) & 0.1379 & 0.0155 & 78 & 8.902 & $<$.0001 & 7.2688 \\ 
  (SuperAnimal memory replay) - SuperAnimal zero-shot & 0.0472 & 0.0155 & 78 & 3.045 & 0.0600 & 2.4864 \\ 
  (SuperAnimal transfer learning) - SuperAnimal zero-shot & -0.0908 & 0.0155 & 78 & -5.857 & $<$.0001 & -4.7823 \\ 
   \hline
\multicolumn{7}{l}{train data\_ratio = 0.1}\\
AP10k fine-tune - (AP10k transfer learning) & 0.0754 & 0.0155 & 78 & 4.867 & 0.0002 & 3.9742 \\ 
  AP10k fine-tune - AP10k zero-shot & 0.0963 & 0.0155 & 78 & 6.215 & $<$.0001 & 5.0745 \\ 
  AP10k fine-tune - (ImageNet transfer learning) & 0.2229 & 0.0155 & 78 & 14.387 & $<$.0001 & 11.7470 \\ 
  AP10k fine-tune - SuperAnimal fine-tune & -0.1102 & 0.0155 & 78 & -7.114 & $<$.0001 & -5.8089 \\ 
  AP10k fine-tune - (SuperAnimal memory replay) & -0.1370 & 0.0155 & 78 & -8.840 & $<$.0001 & -7.2178 \\ 
  AP10k fine-tune - (SuperAnimal transfer learning) & -0.0483 & 0.0155 & 78 & -3.117 & 0.0497 & -2.5447 \\ 
  AP10k fine-tune - SuperAnimal zero-shot & -0.0854 & 0.0155 & 78 & -5.510 & $<$.0001 & -4.4993 \\ 
  (AP10k transfer learning) - AP10k zero-shot & 0.0209 & 0.0155 & 78 & 1.348 & 0.8774 & 1.1003 \\ 
  (AP10k transfer learning) - (ImageNet transfer learning) & 0.1475 & 0.0155 & 78 & 9.520 & $<$.0001 & 7.7728 \\ 
  (AP10k transfer learning) - SuperAnimal fine-tune & -0.1856 & 0.0155 & 78 & -11.982 & $<$.0001 & -9.7832 \\ 
  (AP10k transfer learning) - (SuperAnimal memory replay) & -0.2124 & 0.0155 & 78 & -13.707 & $<$.0001 & -11.1921 \\ 
  (AP10k transfer learning) - (SuperAnimal transfer learning) & -0.1237 & 0.0155 & 78 & -7.984 & $<$.0001 & -6.5189 \\ 
  (AP10k transfer learning) - SuperAnimal zero-shot & -0.1608 & 0.0155 & 78 & -10.378 & $<$.0001 & -8.4735 \\ 
  AP10k zero-shot - (ImageNet transfer learning) & 0.1266 & 0.0155 & 78 & 8.172 & $<$.0001 & 6.6725 \\ 
  AP10k zero-shot - SuperAnimal fine-tune & -0.2065 & 0.0155 & 78 & -13.329 & $<$.0001 & -10.8834 \\ 
  AP10k zero-shot - (SuperAnimal memory replay) & -0.2333 & 0.0155 & 78 & -15.055 & $<$.0001 & -12.2923 \\ 
  AP10k zero-shot - (SuperAnimal transfer learning) & -0.1446 & 0.0155 & 78 & -9.332 & $<$.0001 & -7.6192 \\ 
  AP10k zero-shot - SuperAnimal zero-shot & -0.1817 & 0.0155 & 78 & -11.725 & $<$.0001 & -9.5738 \\ 
  (ImageNet transfer learning) - SuperAnimal fine-tune & -0.3331 & 0.0155 & 78 & -21.502 & $<$.0001 & -17.5559 \\ 
  (ImageNet transfer learning) - (SuperAnimal memory replay) & -0.3599 & 0.0155 & 78 & -23.227 & $<$.0001 & -18.9648 \\ 
  (ImageNet transfer learning) - (SuperAnimal transfer learning) & -0.2712 & 0.0155 & 78 & -17.504 & $<$.0001 & -14.2917 \\ 
  (ImageNet transfer learning) - SuperAnimal zero-shot & -0.3083 & 0.0155 & 78 & -19.898 & $<$.0001 & -16.2463 \\ 
  SuperAnimal fine-tune - (SuperAnimal memory replay) & -0.0267 & 0.0155 & 78 & -1.726 & 0.6708 & -1.4089 \\ 
  SuperAnimal fine-tune - (SuperAnimal transfer learning) & 0.0619 & 0.0155 & 78 & 3.998 & 0.0035 & 3.2642 \\ 
  SuperAnimal fine-tune - SuperAnimal zero-shot & 0.0249 & 0.0155 & 78 & 1.604 & 0.7465 & 1.3096 \\ 
  (SuperAnimal memory replay) - (SuperAnimal transfer learning) & 0.0887 & 0.0155 & 78 & 5.723 & $<$.0001 & 4.6731 \\ 
  (SuperAnimal memory replay) - SuperAnimal zero-shot & 0.0516 & 0.0155 & 78 & 3.329 & 0.0277 & 2.7185 \\ 
  (SuperAnimal transfer learning) - SuperAnimal zero-shot & -0.0371 & 0.0155 & 78 & -2.394 & 0.2590 & -1.9546 \\ 
   \hline
\multicolumn{7}{l}{train data\_ratio = 0.5}\\
AP10k fine-tune - (AP10k transfer learning) & -0.0659 & 0.0155 & 78 & -4.253 & 0.0014 & -3.4728 \\ 
  AP10k fine-tune - AP10k zero-shot & 0.1747 & 0.0155 & 78 & 11.275 & $<$.0001 & 9.2056 \\ 
  AP10k fine-tune - (ImageNet transfer learning) & 0.0735 & 0.0155 & 78 & 4.743 & 0.0002 & 3.8730 \\ 
  AP10k fine-tune - SuperAnimal fine-tune & -0.1217 & 0.0155 & 78 & -7.855 & $<$.0001 & -6.4133 \\ 
  AP10k fine-tune - (SuperAnimal memory replay) & -0.1140 & 0.0155 & 78 & -7.361 & $<$.0001 & -6.0101 \\ 
  AP10k fine-tune - (SuperAnimal transfer learning) & -0.1196 & 0.0155 & 78 & -7.720 & $<$.0001 & -6.3030 \\ 
  AP10k fine-tune - SuperAnimal zero-shot & -0.0070 & 0.0155 & 78 & -0.451 & 0.9998 & -0.3682 \\ 
  (AP10k transfer learning) - AP10k zero-shot & 0.2406 & 0.0155 & 78 & 15.528 & $<$.0001 & 12.6784 \\ 
  (AP10k transfer learning) - (ImageNet transfer learning) & 0.1394 & 0.0155 & 78 & 8.997 & $<$.0001 & 7.3458 \\ 
  (AP10k transfer learning) - SuperAnimal fine-tune & -0.0558 & 0.0155 & 78 & -3.601 & 0.0124 & -2.9405 \\ 
  (AP10k transfer learning) - (SuperAnimal memory replay) & -0.0481 & 0.0155 & 78 & -3.108 & 0.0510 & -2.5373 \\ 
  (AP10k transfer learning) - (SuperAnimal transfer learning) & -0.0537 & 0.0155 & 78 & -3.466 & 0.0186 & -2.8301 \\ 
  (AP10k transfer learning) - SuperAnimal zero-shot & 0.0589 & 0.0155 & 78 & 3.802 & 0.0066 & 3.1046 \\ 
  AP10k zero-shot - (ImageNet transfer learning) & -0.1012 & 0.0155 & 78 & -6.531 & $<$.0001 & -5.3327 \\ 
  AP10k zero-shot - SuperAnimal fine-tune & -0.2964 & 0.0155 & 78 & -19.129 & $<$.0001 & -15.6189 \\ 
  AP10k zero-shot - (SuperAnimal memory replay) & -0.2887 & 0.0155 & 78 & -18.635 & $<$.0001 & -15.2157 \\ 
  AP10k zero-shot - (SuperAnimal transfer learning) & -0.2943 & 0.0155 & 78 & -18.994 & $<$.0001 & -15.5086 \\ 
  AP10k zero-shot - SuperAnimal zero-shot & -0.1817 & 0.0155 & 78 & -11.725 & $<$.0001 & -9.5738 \\ 
  (ImageNet transfer learning) - SuperAnimal fine-tune & -0.1952 & 0.0155 & 78 & -12.598 & $<$.0001 & -10.2863 \\ 
  (ImageNet transfer learning) - (SuperAnimal memory replay) & -0.1875 & 0.0155 & 78 & -12.104 & $<$.0001 & -9.8831 \\ 
  (ImageNet transfer learning) - (SuperAnimal transfer learning) & -0.1931 & 0.0155 & 78 & -12.463 & $<$.0001 & -10.1759 \\ 
  (ImageNet transfer learning) - SuperAnimal zero-shot & -0.0805 & 0.0155 & 78 & -5.194 & $<$.0001 & -4.2411 \\ 
  SuperAnimal fine-tune - (SuperAnimal memory replay) & 0.0077 & 0.0155 & 78 & 0.494 & 0.9997 & 0.4032 \\ 
  SuperAnimal fine-tune - (SuperAnimal transfer learning) & 0.0021 & 0.0155 & 78 & 0.135 & 1.0000 & 0.1104 \\ 
  SuperAnimal fine-tune - SuperAnimal zero-shot & 0.1147 & 0.0155 & 78 & 7.404 & $<$.0001 & 6.0451 \\ 
  (SuperAnimal memory replay) - (SuperAnimal transfer learning) & -0.0056 & 0.0155 & 78 & -0.359 & 1.0000 & -0.2928 \\ 
  (SuperAnimal memory replay) - SuperAnimal zero-shot & 0.1071 & 0.0155 & 78 & 6.910 & $<$.0001 & 5.6419 \\ 
  (SuperAnimal transfer learning) - SuperAnimal zero-shot & 0.1126 & 0.0155 & 78 & 7.269 & $<$.0001 & 5.9348 \\ 
   \hline
\multicolumn{7}{l}{train data\_ratio = 1}\\
AP10k fine-tune - (AP10k transfer learning) & -0.0928 & 0.0155 & 78 & -5.990 & $<$.0001 & -4.8906 \\ 
  AP10k fine-tune - AP10k zero-shot & 0.2125 & 0.0155 & 78 & 13.712 & $<$.0001 & 11.1957 \\ 
  AP10k fine-tune - (ImageNet transfer learning) & 0.0278 & 0.0155 & 78 & 1.793 & 0.6266 & 1.4640 \\ 
  AP10k fine-tune - SuperAnimal fine-tune & -0.1061 & 0.0155 & 78 & -6.849 & $<$.0001 & -5.5924 \\ 
  AP10k fine-tune - (SuperAnimal memory replay) & -0.1134 & 0.0155 & 78 & -7.317 & $<$.0001 & -5.9741 \\ 
  AP10k fine-tune - (SuperAnimal transfer learning) & -0.1041 & 0.0155 & 78 & -6.720 & $<$.0001 & -5.4868 \\ 
  AP10k fine-tune - SuperAnimal zero-shot & 0.0308 & 0.0155 & 78 & 1.986 & 0.4975 & 1.6219 \\ 
  (AP10k transfer learning) - AP10k zero-shot & 0.3053 & 0.0155 & 78 & 19.702 & $<$.0001 & 16.0863 \\ 
  (AP10k transfer learning) - (ImageNet transfer learning) & 0.1206 & 0.0155 & 78 & 7.783 & $<$.0001 & 6.3546 \\ 
  (AP10k transfer learning) - SuperAnimal fine-tune & -0.0133 & 0.0155 & 78 & -0.860 & 0.9887 & -0.7019 \\ 
  (AP10k transfer learning) - (SuperAnimal memory replay) & -0.0206 & 0.0155 & 78 & -1.327 & 0.8857 & -1.0835 \\ 
  (AP10k transfer learning) - (SuperAnimal transfer learning) & -0.0113 & 0.0155 & 78 & -0.730 & 0.9958 & -0.5963 \\ 
  (AP10k transfer learning) - SuperAnimal zero-shot & 0.1236 & 0.0155 & 78 & 7.976 & $<$.0001 & 6.5125 \\ 
  AP10k zero-shot - (ImageNet transfer learning) & -0.1847 & 0.0155 & 78 & -11.919 & $<$.0001 & -9.7317 \\ 
  AP10k zero-shot - SuperAnimal fine-tune & -0.3186 & 0.0155 & 78 & -20.561 & $<$.0001 & -16.7881 \\ 
  AP10k zero-shot - (SuperAnimal memory replay) & -0.3258 & 0.0155 & 78 & -21.029 & $<$.0001 & -17.1698 \\ 
  AP10k zero-shot - (SuperAnimal transfer learning) & -0.3166 & 0.0155 & 78 & -20.432 & $<$.0001 & -16.6825 \\ 
  AP10k zero-shot - SuperAnimal zero-shot & -0.1817 & 0.0155 & 78 & -11.725 & $<$.0001 & -9.5738 \\ 
  (ImageNet transfer learning) - SuperAnimal fine-tune & -0.1339 & 0.0155 & 78 & -8.642 & $<$.0001 & -7.0564 \\ 
  (ImageNet transfer learning) - (SuperAnimal memory replay) & -0.1411 & 0.0155 & 78 & -9.110 & $<$.0001 & -7.4381 \\ 
  (ImageNet transfer learning) - (SuperAnimal transfer learning) & -0.1319 & 0.0155 & 78 & -8.513 & $<$.0001 & -6.9508 \\ 
  (ImageNet transfer learning) - SuperAnimal zero-shot & 0.0030 & 0.0155 & 78 & 0.193 & 1.0000 & 0.1579 \\ 
  SuperAnimal fine-tune - (SuperAnimal memory replay) & -0.0072 & 0.0155 & 78 & -0.467 & 0.9998 & -0.3817 \\ 
  SuperAnimal fine-tune - (SuperAnimal transfer learning) & 0.0020 & 0.0155 & 78 & 0.129 & 1.0000 & 0.1056 \\ 
  SuperAnimal fine-tune - SuperAnimal zero-shot & 0.1369 & 0.0155 & 78 & 8.836 & $<$.0001 & 7.2143 \\ 
  (SuperAnimal memory replay) - (SuperAnimal transfer learning) & 0.0092 & 0.0155 & 78 & 0.597 & 0.9988 & 0.4873 \\ 
  (SuperAnimal memory replay) - SuperAnimal zero-shot & 0.1441 & 0.0155 & 78 & 9.303 & $<$.0001 & 7.5960 \\ 
  (SuperAnimal transfer learning) - SuperAnimal zero-shot & 0.1349 & 0.0155 & 78 & 8.706 & $<$.0001 & 7.1087 \\ 
   \hline
\multicolumn{7}{l}{{\footnotesize Degrees-of-freedom method: kenward-roger}}\\

\multicolumn{7}{l}{{\footnotesize P value adjustment: tukey method for comparing a family of 8 estimates}}\\
\end{longtable}
\begin{tabular}{lrr}
  \hline
 & D & \emph{p} \\ 
  \hline
Smear Lab mouse & 1 & <.0001 \\ 
  ood\_ Mathis MausHaus & 0.33 & .27 \\ 
  Golden Lab Mouse & 0.75 & <.0001 \\ 
   \hline
\end{tabular}
\begin{tabular}{lrrrrrr}
  \hline
 & Sum Sq & Mean Sq & NumDF & DenDF & F value & Pr($>$F) \\ 
  \hline
video & 807.99 & 134.67 & 6.00 & 2.00 & 2.94 & 0.2753 \\ 
  cond & 8699.68 & 8699.68 & 1.00 & 23286.00 & 190.03 & 0.0000 \\ 
  video:cond & 11630.29 & 1938.38 & 6.00 & 23286.00 & 42.34 & 0.0000 \\ 
   \hline
\end{tabular}
\begin{tabular}{rlllrrrrrr}
  \hline
contrast & estimate & SE & df & z.ratio & p.value & eff.size \\ 
  \hline
\multicolumn{7}{l}{video = DLC-Openfield}\\
after\_adapt - before\_adapt & -6.3923 & 0.3791 & Inf & -16.860 & $<$.0001 & -0.9447 \\ 
   \hline
\multicolumn{7}{l}{video = Dog}\\
after\_adapt - before\_adapt & -0.1828 & 0.1983 & Inf & -0.922 & 0.3566 & -0.0270 \\ 
   \hline
\multicolumn{7}{l}{video = Elk}\\
after\_adapt - before\_adapt & -1.6065 & 0.1674 & Inf & -9.596 & $<$.0001 & -0.2374 \\ 
   \hline
\multicolumn{7}{l}{video = Golden Lab}\\
after\_adapt - before\_adapt & -0.3877 & 0.7839 & Inf & -0.495 & 0.6209 & -0.0573 \\ 
   \hline
\multicolumn{7}{l}{video = Horse}\\
after\_adapt - before\_adapt & -6.6062 & 0.7974 & Inf & -8.285 & $<$.0001 & -0.9764 \\ 
   \hline
\multicolumn{7}{l}{video = MausHaus}\\
after\_adapt - before\_adapt & -1.5839 & 0.5878 & Inf & -2.695 & 0.0070 & -0.2341 \\ 
   \hline
\multicolumn{7}{l}{video = Smear Lab}\\
after\_adapt - before\_adapt & -1.8673 & 0.1373 & Inf & -13.603 & $<$.0001 & -0.2760 \\ 
   \hline
\multicolumn{7}{l}{{\footnotesize Degrees-of-freedom method: asymptotic}}\\
   \hline
\end{tabular}
\begin{tabular}{llrrrrrrrrrr}
\toprule
 & Source & ddof1 & ddof2 & F & p-unc & p-GG-corr & ng2 & eps & sphericity & W-spher & p-spher \\
\midrule
0 & method & 2 & 58 & 25.078469 & 0.000000 & 0.000018 & 0.363796 & 0.520776 & False & 0.079789 & 0.000000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllrrlrr}
\toprule
 A & B & T & dof & alternative & p-unc & cohen \\
\midrule
Kalman filter & Self-pacing & -4.725 & 29.000 & two-sided & 0.000 & -1.226 \\
Kalman filter & Video adaptation & -5.319 & 29.000 & two-sided & 0.000 & -1.358 \\
Self-pacing & Video adaptation & -3.261 & 29.000 & two-sided & 0.003 & -0.785 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrlrlr}
\toprule
 & T & dof & alternative & p-val & CI95\% & cohen-d \\
\midrule
T-test & -15.473 & 29 & two-sided & 0.000 & [-4.36 -3.34] & 3.124 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
  \hline
 & Sum Sq & Mean Sq & NumDF & DenDF & F value & Pr($>$F) \\ 
  \hline
method & 0.1371 & 0.0457 & 3 & 453 & 0.9988 & 0.3932 \\ 
  action & 12.1056 & 12.1056 & 1 & 453 & 264.6151 & <0.0001 \\ 
  method:action & 0.0202 & 0.0067 & 3 & 453 & 0.1474 & 0.9313 \\ 
   \hline
\end{tabular}
